Torus bundle Liouville domains are stably Weinstein

We develop explicit local operations that may be applied to Liouville domains, with the goal of simplifying the dynamics of the Liouville vector field. These local operations, which are Liouville homotopies, are inspired by the techniques used by Honda and Huang in [HH19] to show that convex hypersurfaces are $C^0$-generic in contact manifolds. As an application, we use our operations to show that certain Liouville-but-not-Weinstein domains constructed by Huang in [Hua20] are stably Weinstein.

==> Figures/2d-box-fold.tex <==
\begin{tikzpicture}[scale=0.75]
%% pre-fold
\begin{scope}[rotate=270, transform shape]
\draw (-3,-3) -- (3,-3) -- (3,3) -- (-3,3) -- (-3,-3);

\draw[domain=-3:3,variable=\x] plot ({0},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({1},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({2},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({-1},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({-2},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({2.75},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({-2.75},{\x}) [arrow inside={end=latex}{0.5}];
\end{scope}

%% post-fold
\begin{scope}[xshift=11cm, rotate=270, transform shape]
\draw (-3,-3) -- (3,-3) -- (3,3) -- (-3,3) -- (-3,-3);

%% vertical bit
\draw[domain=-3:-1.5,variable=\x] plot ({0},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-1.5:1.5,variable=\x] plot ({0},{-\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=1.5:3,variable=\x] plot ({0},{\x}) [arrow inside={end=latex}{0.5}];

%% coming out of lower CP
\draw[domain=0:1.5,variable=\x] plot ({\x},{2*\x*\x-1.5}) [arrow inside={end=latex}{0.5}];
\draw[domain=0:1.5,variable=\x] plot ({-\x},{2*\x*\x-1.5}) [arrow inside={end=latex}{0.5}];
\draw[domain=0:0.75,variable=\x] plot ({\x},{(8/3)*\x*\x+1.5}) [arrow inside={end=latex}{0.5}];
\draw[domain=0:0.75,variable=\x] plot ({-\x},{(8/3)*\x*\x+1.5}) [arrow inside={end=latex}{0.5}];


%% vertical flowlines
\draw[domain=1.5:2.25,variable=\x] plot ({\x},{tan(deg((\x-1.875)*1.24905/0.375))}) [arrow inside={end=latex}{0.5}];
\draw[domain=1.5:2.25,variable=\x] plot ({-\x},{tan(deg((\x-1.875)*1.24905/0.375))}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({2.75},{\x}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x] plot ({-2.75},{\x}) [arrow inside={end=latex}{0.5}];


\fill (0,-1.5) circle[radius=2pt];
\fill (0,1.5) circle[radius=2pt];
\end{scope}
\end{tikzpicture}

==> Figures/annulus-skeleton.tex <==
\begin{tikzpicture}[scale=1.25]
\fill [green,even odd rule,opacity=0.25] (0,0) circle[radius=1.45cm] circle[radius=0.85cm];

\draw (0,0) circle (0.5 cm);
\draw[red] (0,0) circle (1 cm);
\draw[green] (0,0) circle (1.15 cm);
\draw (0,0) circle (1.5 cm);

%\draw (1.5,1.5) node {$W_i\cong L_i\times[-1,1]$};
\end{tikzpicture}


==> Figures/box3.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'box3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1013.80460112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61463416)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{box3.eps}}%
    \put(0.07930084,0.11662511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.65589335,0.43273122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.72422907,0.46758913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.15276721,0.1433905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.46080168,0.44671383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.72175058,0.10837963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.63770725,0.06552163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_4$\end{tabular}}}}%
    \put(0.35614688,0.39945615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_4$\end{tabular}}}}%
    \put(0.04673109,0.3908795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_5$\end{tabular}}}}%
    \put(0.90979274,0.50982435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_5$\end{tabular}}}}%
    \put(0.73322718,0.0258432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_0$\end{tabular}}}}%
    \put(0.15382341,0.0459391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.46104702,0.10390717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.46760198,0.31440593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.93737698,0.30852198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/chimney3.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chimney3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.16788251bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58678616)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{chimney3.eps}}%
    \put(0.04687227,0.08764856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\eta_{\mathrm{Ch}}}$\end{tabular}}}}%
    \put(0.74556091,0.04185313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\eta_{\mathrm{Ch}}}$\end{tabular}}}}%
    \put(0.51563646,0.09673506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_{\lambda_{\mathrm{Ch}}}$\end{tabular}}}}%
    \put(0.47698319,0.41937052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.96392953,0.32976343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.86535904,0.08470734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_C$\end{tabular}}}}%
    \put(0.70980721,0.08238394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{\partial W_{\mathrm{Ch}}}^{-1}(\gamma_C)$\end{tabular}}}}%
    \put(0.74392455,0.17374748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.23042544,0.26936034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.82897596,0.20177303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.31071006,0.26350126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.33612196,0.40370479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.34008894,0.1657865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/liouville-cylinder.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (-3,-3) -- (3,-3) -- (3,3) -- (-3,3) -- (-3,-3);

%% the skeleton
\draw[thick,domain=-3:3,smooth,variable=\x,blue] plot ({\x},  {0}) [arrow inside={end=latex}{0.5}];

%% first positive curve
\draw[domain=-3:3,variable=\x,black] plot ({\x},  {0.5*exp(\x/10)}) [arrow inside={end=latex}{0.5}];
%% second positive curve
\draw[domain=-3:3,variable=\x,black] plot ({\x},  {0.5*exp((\x+6)/10)}) [arrow inside={end=latex}{0.5}];
%% third positive curve
\draw[domain=-3:3,variable=\x,black] plot ({\x},  {0.5*exp((\x+12)/10)}) [arrow inside={end=latex}{0.5}];
%% fourth positive curve
\draw[domain=-3:-0.08,variable=\x,black] plot ({\x},  {0.5*exp((\x+18)/10)}) [arrow inside={end=latex}{0.5}];

%% negative curves
\draw[domain=-3:3,variable=\x,black] plot ({\x},  {-0.5*exp(\x/10)}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x,black] plot ({\x},  {-0.5*exp((\x+6)/10)}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:3,variable=\x,black] plot ({\x},  {-0.5*exp((\x+12)/10)}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:-0.08,variable=\x,black] plot ({\x},  {-0.5*exp((\x+18)/10)}) [arrow inside={end=latex}{0.5}];
\end{tikzpicture}

==> Figures/pl-regions.tex <==
\begin{tikzpicture}[scale=0.35]
%outer, middle, and inner rectangles
\draw (-1,-1) -- (25,-1) -- (25,17) -- (-1,17) -- (-1,-1);
\draw (0,0) -- (24,0) -- (24,16) -- (0,16) -- (0,0);
\draw (3,3) -- (21,3) -- (21,13) -- (3,13) -- (3,3);

%diagonals
\draw (0,0) -- (3,3);
\draw (24,0) -- (21,3);
\draw (24,16) -- (21,13);
\draw (0,16) -- (3,13);

%axes
\draw[thick,->] (26,-2) -- (-2,-2);
\draw[thick,->] (26,-2) -- (26,18);

%axis labels
\node at (-2.5,-2) {$t$};
\node at (26,18.5) {$s$};

%t-coordinate labels
\draw[dashed] (25,-1) -- (25,-2.5);
\draw[dashed] (24,-1) -- (24,-2.5);
\draw[dashed] (21,-1) -- (21,-2.5);
\draw[dashed] (3,-1) -- (3,-2.5);
\draw[dashed] (0,-1) -- (0,-3.5);
\draw[dashed] (-1,-1) -- (-1,-2.5);
{\small
\node at (25,-3) {$0$};
\node at (24,-3) {$\delta_{\mathrm{tip}}^2$};
\node at (21,-3) {$\delta_{\mathrm{tip}}$};
\node at (3,-3) {$t_0-\delta_{\mathrm{tip}}$};
\node at (0.5,-4) {$t_0-\delta_{\mathrm{tip}}^2$};
\node at (-1,-3) {$t_0$};
}

%s-coordinate labels
\draw[dashed] (25,-1) -- (26.5,-1);
\draw[dashed] (25,0) -- (26.5,0);
\draw[dashed] (25,3) -- (26.5,3);
\draw[dashed] (25,13) -- (26.5,13);
\draw[dashed] (25,16) -- (26.5,16);
\draw[dashed] (25,17) -- (26.5,17);
{\small
\node at (27,-1) {$0$};
\node at (27.5,0) {$\delta_{\mathrm{tip}}^2$};
\node at (27.5,3) {$\delta_{\mathrm{tip}}$};
\node at (28.5,13) {$s_0-\delta_{\mathrm{tip}}$};
\node at (28.5,16) {$s_0-\delta_{\mathrm{tip}}^2$};
\node at (27.25,17) {$s_0$};
}

%region labels
\node at (12,8) {$D^{PL}_1$};
\node at (22.5,8) {$D^{PL}_2$};
\node at (12,1.5) {$D^{PL}_3$};
\node at (1.5,8) {$D^{PL}_4$};
\node at (12,14.5) {$D^{PL}_5$};
\end{tikzpicture}

==> Figures/prechimney.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prechimney.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{977.81406247bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6282854)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{prechimney.eps}}%
    \put(0.31308511,0.0966131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.71653466,0.15680937){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.44019174,0.29133546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.69269408,0.07932958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.88606468,0.57333083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.05358961,0.24563683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.11980776,0.03430001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.6557516,0.01791772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.4716717,0.09290952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.49567928,0.3384404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.92330026,0.08715792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.92859036,0.35342916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/smooth-behavior.tex <==
\begin{tikzpicture}[scale=0.35]
%outer, middle, and inner rectangles
\draw (-1,-1) -- (25,-1) -- (25,17) -- (-1,17) -- (-1,-1);
\draw (0,0) -- (24,0) -- (24,16) -- (0,16) -- (0,0);
\draw (3,3) -- (21,3) -- (21,13) -- (3,13) -- (3,3);

%diagonals
\draw (0,0) -- (3,3);
\draw (24,0) -- (21,3);
\draw (24,16) -- (21,13);
\draw (0,16) -- (3,13);

%axes
\draw[thick,->] (26,-2) -- (-2,-2);
\draw[thick,->] (26,-2) -- (26,18);

%axis labels
\node at (-2.5,-2) {$t$};
\node at (26,18.5) {$s$};

%t-coordinate labels
\draw[dashed] (25,-1) -- (25,-2.5);
\draw[dashed] (24,-1) -- (24,-2.5);
\draw[dashed] (21,-1) -- (21,-2.5);
\draw[dashed] (3,-1) -- (3,-2.5);
\draw[dashed] (0,-1) -- (0,-3.5);
\draw[dashed] (-1,-1) -- (-1,-2.5);
{\small
\node at (25,-3) {$0$};
\node at (24,-3) {$\delta_{\mathrm{tip}}^2$};
\node at (21,-3) {$\delta_{\mathrm{tip}}$};
\node at (3,-3) {$t_0-\delta_{\mathrm{tip}}$};
\node at (0.5,-4) {$t_0-\delta_{\mathrm{tip}}^2$};
\node at (-1,-3) {$t_0$};
}

%s-coordinate labels
\draw[dashed] (25,-1) -- (26.5,-1);
\draw[dashed] (25,0) -- (26.5,0);
\draw[dashed] (25,3) -- (26.5,3);
\draw[dashed] (25,13) -- (26.5,13);
\draw[dashed] (25,16) -- (26.5,16);
\draw[dashed] (25,17) -- (26.5,17);
{\small
\node at (27,-1) {$0$};
\node at (27.5,0) {$\delta_{\mathrm{tip}}^2$};
\node at (27.5,3) {$\delta_{\mathrm{tip}}$};
\node at (28.5,13) {$s_0-\delta_{\mathrm{tip}}$};
\node at (28.5,16) {$s_0-\delta_{\mathrm{tip}}^2$};
\node at (27.25,17) {$s_0$};
}

%region labels
\node at (12,8) {$\widehat{D}_1$};
\node at (22.5,8) {$\widehat{D}_2$};
\node at (12,1.5) {$\widehat{D}_3$};
\node at (1.5,8) {$\widehat{D}_4$};
\node at (12,14.5) {$\widehat{D}_5$};

%bottom domain of influence
\draw[densely dashed]   (0.25,-.25) -- 
                (23.75,-.25) .. controls (24.5,-.25) .. 
                (23.75,.5) -- 
                (21.5,2.75) .. controls (21,3.25) ..
                (20.75,3.25) --
                (3.25,3.25) .. controls (3,3.25) ..
                (2.75,3) --
                (0.25,0.5) .. controls (-0.5,-.25) ..
                (0.25,-0.25);

%top domain of influence
\draw[densely dashed]   (3.25,12.75) -- 
                (20.75,12.75) .. controls (21,12.75) .. 
                (21.25,13) -- 
                (23.75,15.25) .. controls (24.5,16.25) ..
                (23.75,16.25) --
                (0.25,16.25) .. controls (-0.5,16.25) ..
                (0.25,15.5) --
                (2.75,13) .. controls (3,12.75) ..
                (3.25,12.75);

%left domain of influence
\draw[densely dotted]   (0.25,0) -- 
                (2.75,2.5) .. controls (3.25,3) .. 
                (3.25,3.25) -- 
                (3.25,12.75) .. controls (3.25,13) ..
                (2.75,13.5) --
                (0.25,16) .. controls (-0.25,16.25) ..
                (-0.25,15.75) --
                (-0.25,0.25) .. controls (-0.25,-0.25) ..
                (0.25,0);
\draw[red] (-0.15,0.3) -- (-0.15,15.7);
\draw[red] (3.15,3.3) -- (3.15,12.7);

%right domain of influence
\draw[densely dotted]   (23.75,0) -- 
                (21.25,2.5) .. controls (20.75,3) .. 
                (20.75,3.25) -- 
                (20.75,12.75) .. controls (20.75,13) ..
                (21.25,13.5) --
                (23.75,16) .. controls (24.25,16.25) ..
                (24.25,15.75) --
                (24.25,0.25) .. controls (24.25,-0.25) ..
                (23.75,0);

%center domain of influence
\draw[densely dashdotted]   (3.25,2.75) -- 
                (20.75,2.75) .. controls (21.25,2.75) .. 
                (21.25,3.25) -- 
                (21.25,12.75) .. controls (21.25,13.25) ..
                (20.75,13.25) --
                (3.25,13.25) .. controls (2.75,13.25) ..
                (2.75,12.75) --
                (2.75,3.25) .. controls (2.75,2.75) ..
                (3.25,2.75);
\end{tikzpicture}

==> Figures/weinstein-cylinder.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (-3,-3) -- (3,-3) -- (3,3) -- (-3,3) -- (-3,-3);

%% the skeleton
%\draw[domain=-3:3,smooth,variable=\x,black] plot ({\x},  {0}) [arrow inside={}{0.5}];

%% skeleton
\draw[thick,blue] plot [smooth,tension=1]
        coordinates {(-3,0) (-1.5,0)}
        [arrow inside={end=latex}{0.5}];
\draw[thick,blue] plot [smooth,tension=1]
        coordinates {(1.5,0) (-1.5,0)}
        [arrow inside={end=latex}{0.5}];
\draw[thick,blue] plot [smooth,tension=1]
        coordinates {(1.5,0) (3,0)}
        [arrow inside={end=latex}{0.5}];

%% vertical flowlines
\draw plot [smooth,tension=1]
        coordinates {(-1.5,0) (-1.5,3)}
        [arrow inside={end=latex}{0.5}];
\draw plot [smooth,tension=1]
        coordinates {(-1.5,0) (-1.5,-3)}
        [arrow inside={end=latex}{0.5}];
\draw plot [smooth,tension=1]
        coordinates {(1.5,0) (1.5,3)}
        [arrow inside={end=latex}{0.5}];
\draw plot [smooth,tension=1]
        coordinates {(1.5,0) (1.5,-3)}
        [arrow inside={end=latex}{0.5}];
        
%% other flowlines
\draw[domain=-0.885:1.5,variable=\x,black] plot ({\x},  {tan(deg((\x-1.5)*pi/6))}) [arrow inside={end=latex reversed}{0.5}];
\draw[domain=-0.885:1.5,variable=\x,black] plot ({\x},  {-tan(deg((\x-1.5)*pi/6))}) [arrow inside={end=latex reversed}{0.5}];
\draw[domain=1.5:3,variable=\x,black] plot ({\x},  {tan(deg((\x-1.5)*pi/6))}) [arrow inside={end=latex}{0.75}];\draw[domain=1.5:3,variable=\x,black] plot ({\x},  {-tan(deg((\x-1.5)*pi/6))}) [arrow inside={end=latex}{0.75}];
\draw[domain=-3:-2.12,variable=\x,black] plot ({\x},  {tan(deg((\x+4.5)*pi/6))}) [arrow inside={end=latex}{0.5}];
\draw[domain=-3:-2.12,variable=\x,black] plot ({\x},  {-tan(deg((\x+4.5)*pi/6))}) [arrow inside={end=latex}{0.5}];

\fill[blue] (-1.5,0) circle[radius=2pt];
\fill[blue] (1.5,0) circle[radius=2pt];
\end{tikzpicture}
